Efficient Knowledge Distillation via Curriculum Extraction

Knowledge distillation is a technique used to train a small student network using the output generated by a large teacher network, and has many empirical advantages~\citep{Hinton2015DistillingTK}. While the standard one-shot approach to distillation only uses the output of the final teacher network, recent work~\citep{panigrahi2024progressive} has shown that using intermediate checkpoints from the teacher's training process as an implicit ``curriculum'' for progressive distillation can significantly speed up training. However, such schemes require storing these checkpoints, and often require careful selection of the intermediate checkpoints to train on, which can be impractical for large-scale training. In this paper, we show that a curriculum can be \emph{extracted} from just the fully trained teacher network, and that this extracted curriculum can give similar efficiency benefits to those of progressive distillation. Our extraction scheme is natural; we use a random projection of the hidden representations of the teacher network to progressively train the student network, before training using the output of the full network. We show that our scheme significantly outperforms one-shot distillation and achieves a performance similar to that of progressive distillation for learning sparse parities with two-layer networks, and provide theoretical guarantees for this setting. Additionally, we show that our method outperforms one-shot distillation even when using transformer-based architectures, both for sparse-parity learning, and language modeling tasks.

==> figs/curriculum_extraction_diagram.tex <==
\usetikzlibrary{positioning, backgrounds, shapes.geometric, calc} % Added shapes.geometric

\begin{tikzpicture}[
    node distance=1cm,
    rect/.style={
        draw,
        minimum width=3cm,
        minimum height=1cm,
        fill=blue!30,
        rounded corners
    },
    rectstudent/.style={
        draw,
        minimum width=2.5cm,
        minimum height=0.5cm,
        fill=red!30,
        rounded corners
    },
    background/.style={
        fill=gray!30,
        fill opacity=0.5,
        rounded corners
    },
    trapezstudent/.style={
        draw,
        fill=red!30,
        trapezium, 
        trapezium stretches=true,
        trapezium left angle=75,
        trapezium right angle=75,
        minimum width=2.5cm,
        minimum height=0.25cm
    },
    trapez/.style={
        draw,
        fill=blue!30,
        trapezium, 
        trapezium stretches=true,
        trapezium left angle=75,
        trapezium right angle=75,
        minimum width=3cm,
        minimum height=0.5cm
    },
    trapez dashed/.style={
        trapez,
        fill=gray!30,
        draw=black,
        dashed,
    }
]

% Draw three vertical rectangles
\node[rect] (rect1) {};
\node[rect, below=of rect1] (rect2) {};
\node[rect, below=of rect2] (rect3) {};


    
\node[trapez, above=of rect1, yshift=0.3cm] (trap) {};

\node[trapez dashed, right=of rect3, yshift=1.5cm] (rand1) {}; % Moves up 1cm
\node[trapez dashed, right=of rect2, yshift=1.5cm] (rand2) {}; % Moves up 1cm
\node[trapez dashed, right=of rect1, yshift=1.6cm] (rand3) {}; % Moves up 1cm

\node[rectstudent, right=of rand1, yshift=-0.8cm] (rectstudent1) {};
\node[rectstudent, right=of rand2, yshift=-0.8cm] (rectstudent2) {};
\node[rectstudent, right=of rand3, yshift=-0.8cm] (rectstudent3) {};

\node[trapezstudent, above=of rectstudent3] (trapstudent) {};
\draw[background] 
    ([shift={(-1.3cm,1cm)}]trapstudent.north west) 
    rectangle 
    ([shift={(0.2cm,-1cm)}]rectstudent1.south east);
\path let \p1 = ([shift={(-1.5cm,1cm)}]trapstudent.north west), 
          \p2 = ([shift={(0.3cm,-1cm)}]rectstudent1.south east) in 
          node[font=\Large] at ({(\x1 + \x2)/2}, \y1 - 0.3cm) {Student};
%\node[rect, below=of rect2] (rect3) {};
% Draw background rectangle manually
\draw[background] 
    ([shift={(-1.5cm,1cm)}]trap.north west) 
    rectangle 
    ([shift={(0.3cm,-1cm)}]rect3.south east);

\path let \p1 = ([shift={(-1.5cm,1cm)}]trap.north west), 
          \p2 = ([shift={(0.3cm,-1cm)}]rect3.south east) in 
          node[font=\Large] at ({(\x1 + \x2)/2}, \y1 - 0.3cm) {Teacher};

\draw[<->, dashed, thick] (rand1.north) to [bend left=30] node[midway, above] {\large 1} (rectstudent1.north);
\draw[<->, dashed, thick] (rand2.north) to [bend left=30] node[midway, above] {\large 2}(rectstudent2.north);
\draw[<->, dashed, thick] (rand3.north) to [bend left=30] node[midway, above] {\large 3} (rectstudent3.north);
\draw[<->, dashed, thick] (trap.north) to [bend left=30] node[midway, above] {\large 4} (trapstudent.north);



% Main arrows
\draw[->] (rect2) -- (rect1);
\draw[->] (rect3) -- (rect2);
\draw[->] (rect1) -- (trap);

\draw[->] (rectstudent1) -- (rectstudent2);
\draw[->] (rectstudent2) -- (rectstudent3);
\draw[->] (rectstudent3) -- (trapstudent);

% Define midpoint between rect3 and rect2 arrow
\path (rect3) -- (rect2) coordinate[midway] (midpoint1);
\path (rect2) -- (rect1) coordinate[midway] (midpoint2);
\path (rect1) -- (trap) coordinate[midway] (midpoint3);

% Add horizontal-vertical arrow from midpoint to rand1
\draw[->] (midpoint1) -| (rand1.south) -- (rand1.south);
\draw[->] (midpoint2) -| (rand2.south) -- (rand2.south);
\draw[->] (midpoint3) -| (rand3.south) -- (rand3.south);

% Add legend for random projections (RIGHT SIDE)
\node[background, anchor=north west, minimum width=4.8cm, minimum height=0.8cm] (legend) at ([shift={(-3.2cm,-1.3cm)}]rectstudent1.south) {}; % Positioned below student flow

% Symbol and text
\node[trapez dashed, minimum width=1.2cm, minimum height=0.4cm] at ([xshift=0.8cm]legend.west) {};
\node[right=1.4cm of legend.west] {Random projection};

%\node[background, anchor=north west, minimum width=3.5cm, minimum height=0.8cm] (legend) at ([shift={(0.5cm,-0.7cm)}]rect3.south west) {}; % Legend container
%
%% Symbol and text
%%\node[trapez dashed, minimum width=1.2cm, minimum height=0.4cm] at ([xshift=0.3cm]legend.west) {};
%%\node[right=0.5cm of legend.west, anchor=west, font=\small] {Random projection};
%
%\node[trapez dashed, minimum width=1.2cm, minimum height=0.4cm] at ([xshift=0.3cm]legend.west) {};
%\node[right=0.5cm of legend.west, anchor=west, font=\small] {Random projection};




\end{tikzpicture}

